Dual DeltaNet: Value-Side Memory Reorganization for Linear Attention

Linear attention and state space models (SSMs) offer efficient alternatives to softmax attention by maintaining a fixed-size recurrent state, but this design requires careful management to preserve useful historical associations and limit interference. The delta rule helps reduce interference through correction of the value associated with each key, but it does not explicitly account for how related value features are distributed across the state. We observe that a state $\boldsymbol{S}\in\mathbb{R}^{d_k\times d_v}$ can be viewed as a bank of $d_k$ addresses storing $d_v$-dimensional values. While a key-side read $\boldsymbol{S}^\top\boldsymbol{k}$ retrieves the value associated with $\boldsymbol{k}$, a value-side read $\boldsymbol{S}\boldsymbol{e}$ aggregates addresses whose stored value features match the selector $\boldsymbol{e}$. Based on this observation, we propose Dual DeltaNet (DDN), which extends Kimi Delta Attention (KDA) with a two-sided delta rule. The key-side delta rule reads with the current key to correct its associated value, while the complementary value-side delta rule reads with selected features of the current value to reorganize the addresses it occupies. We derive a chunkwise parallel training algorithm and a rank-2 recurrence that increases arithmetic intensity during inference. Compared with KDA, GDN-2, and Mamba-3, DDN achieves the strongest overall performance across language modeling, zero-shot downstream tasks, and retrieval, while incurring modest training and inference overhead relative to KDA. Code: https://github.com/ReichtumQian/DualDeltaNet

==> tikz/ddn_block.tex <==
\documentclass[tikz,border=2pt]{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\providecommand{\vct}[1]{\boldsymbol{#1}}
\providecommand{\mat}[1]{\boldsymbol{#1}}
\usetikzlibrary{arrows.meta,positioning,calc,shapes.geometric}

\begin{document}

\definecolor{fgate_color}{RGB}{252,224,225}
\definecolor{selector_color}{RGB}{255,210,210}
\definecolor{delta_color}{RGB}{242,243,193}
\definecolor{add_norm_color}{RGB}{252,226,187}
\definecolor{silu_color}{RGB}{203,231,207}
\definecolor{linear_color}{RGB}{220,223,240}
\definecolor{conv_color}{RGB}{252,224,225}
\definecolor{l2_color}{RGB}{252,226,187}
\definecolor{gray_bbox_color}{RGB}{243,243,244}
\definecolor{oproj_color}{RGB}{220,223,240}

\tikzset{
  gdelta/.style={
    draw=black,
    very thick,
    fill=gray_bbox_color,
    minimum width=300pt,
    minimum height=235pt,
    rounded corners=10pt
  },
  norm/.style={
    draw=black,
    very thick,
    fill=add_norm_color!80,
    minimum width=44pt,
    rounded corners=3pt,
    align=center
  },
  stacked/.style={
    draw=black,
    very thick,
    fill=linear_color!80,
    minimum width=38pt,
    minimum height=15pt,
    rounded corners=3pt
  },
  conv/.style={
    draw=black,
    very thick,
    minimum width=32pt,
    fill=conv_color!80,
    rounded corners=3pt,
    rectangle,
    font=\small
  },
  ltwo/.style={
    draw=black,
    very thick,
    minimum width=32pt,
    fill=l2_color!80,
    rounded corners=3pt,
    rectangle,
    font=\small
  },
  layerlink/.style={
    -{Latex[length=4pt]},
    very thick
  },
  normlink/.style={very thick},
  residual/.style={very thick,rounded corners=5pt},
  qf/.style={-{Latex[length=4pt]},very thick,rounded corners=5pt},
  otimes/.style={
    draw=black,
    very thick,
    circle,
    minimum size=9pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
      \draw (path picture bounding box.center) -- ++(0.12cm,0.12cm)
            (path picture bounding box.center) -- ++(-0.12cm,-0.12cm)
            (path picture bounding box.center) -- ++(-0.12cm,0.12cm)
            (path picture bounding box.center) -- ++(0.12cm,-0.12cm);
    }
  },
  sigmoid/.style={
    draw=black,
    very thick,
    circle,
    minimum size=10pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
      \draw[domain=-2:2,samples=40,variable=\x,blue,thick]
        plot ({\x*0.13},{0.32/(1+exp(-2.5*\x))-0.16});
    }
  },
  swish/.style={
    draw=black,
    very thick,
    circle,
    minimum size=9pt,
    inner sep=0pt,
    outer sep=0pt,
    path picture={
      \draw[domain=-1.4:1.4,samples=40,variable=\x,blue,thick]
        plot ({\x*0.16},{0.34*\x/(1+exp(-2*\x))});
    }
  },
  kgdelta/.style={
    draw=black,
    very thick,
    fill=delta_color!50,
    minimum width=230pt,
    minimum height=0.9cm,
    rounded corners=3pt,
    align=center
  }
}

\begin{tikzpicture}

\node[gdelta] (gdelta) at (0,0) {};
\node[below=12pt] at (gdelta.south) (input) {Input};

\node[kgdelta,yshift=18pt] at (gdelta.center) (kernel)
  {Dual DeltaNet
   };

% Query path.
\node[stacked,trapezium,trapezium left angle=110,
  trapezium right angle=110,inner xsep=1pt,outer sep=0pt,
  minimum width=31pt,anchor=south,yshift=20pt]
  at ($(gdelta.south west)!0.14!(gdelta.south east)$) (qproj) {Linear};
\node[conv,anchor=south,yshift=8pt] at (qproj.north) (qconv) {Conv};
\node[swish,anchor=south,yshift=4pt] at (qconv.north) (qsilu) {};
\node[ltwo,anchor=south,yshift=4pt] at (qsilu.north) (ql2) {L2};
\draw[normlink] (qproj.north) -- (qconv.south);
\draw[normlink] (qconv.north) -- (qsilu.south);
\draw[normlink] (qsilu.north) -- (ql2.south);
\draw[layerlink] (ql2.north) -- (ql2.north|-kernel.south);

% Key path, lightly offset behind the query path as in GDN and GDN-2.
\node[stacked,trapezium,trapezium left angle=110,
  trapezium right angle=110,inner xsep=1pt,outer sep=0pt,
  minimum width=31pt,anchor=south,yshift=18pt,opacity=0.25]
  at ($(gdelta.south west)!0.18!(gdelta.south east)$) (kproj)
  {\textcolor{white}{Linear}};
\node[conv,anchor=south,yshift=8pt,opacity=0.25]
  at (kproj.north) (kconv) {\textcolor{white}{Conv}};
\node[swish,anchor=south,yshift=4pt,opacity=0.25]
  at (kconv.north) (ksilu) {};
\node[ltwo,anchor=south,yshift=4pt,opacity=0.25]
  at (ksilu.north) (kl2) {\textcolor{white}{L2}};
\draw[normlink,opacity=0.25] (kproj.north) -- (kconv.south);
\draw[normlink,opacity=0.25] (kconv.north) -- (ksilu.south);
\draw[normlink,opacity=0.25] (ksilu.north) -- (kl2.south);
\draw[layerlink,opacity=0.25] (kl2.north) -- (kl2.north|-kernel.south);

% Value path.
\node[stacked,trapezium,trapezium left angle=110,
  trapezium right angle=110,inner xsep=1pt,outer sep=0pt,
  minimum width=31pt,anchor=south,yshift=20pt]
  at ($(gdelta.south west)!0.36!(gdelta.south east)$) (vproj) {Linear};
\node[conv,anchor=south,yshift=8pt] at (vproj.north) (vconv) {Conv};
\node[swish,anchor=south,yshift=4pt] at (vconv.north) (vsilu) {};
\draw[normlink] (vproj.north) -- (vconv.south);
\draw[normlink] (vconv.north) -- (vsilu.south);
\draw[layerlink] (vsilu.north) -- (vsilu.north|-kernel.south);

% Channel-wise decay.
\node[stacked,isosceles triangle,isosceles triangle apex angle=105,
  inner sep=.8pt,anchor=south,yshift=20pt,shape border rotate=90]
  at ($(gdelta.south west)!0.53!(gdelta.south east)$) (aproj) {Lin.};
\draw[qf] ($(aproj.north)-(0,2pt)$) -- (aproj.north|-kernel.south);

% The three sigmoid-gated controls are grouped into one projection stack.
\node[stacked,isosceles triangle,isosceles triangle apex angle=105,
  inner sep=.8pt,anchor=south,yshift=20pt,
  shape border rotate=90]
  at ($(gdelta.south west)!0.78!(gdelta.south east)$) (gatesproj)
  {Lin. $\times 3$};
\node[sigmoid,anchor=south,yshift=4pt] at (gatesproj.north) (gatessigmoid) {};
\draw[normlink] (gatesproj.north) -- (gatessigmoid.south);
\draw[qf] (gatessigmoid.north) -- (gatessigmoid.north|-kernel.south);

% Operator labels share one horizontal baseline.
\coordinate (labelrow) at ([yshift=-10pt]kernel.south);
\node[anchor=east] at ([xshift=-5pt]qproj.north|-labelrow) {$\vct{q},\vct{k}$};
\node[anchor=west] at ([xshift=5pt]vproj.north|-labelrow) {$\vct{v}$};
\node[anchor=east] at ([xshift=-5pt]aproj.north|-labelrow) {$\vct{\alpha}$};
\node[anchor=east] at ([xshift=-5pt]gatesproj.north|-labelrow)
  {$\beta,\,\vct{m},\,\gamma$};

% All parameter branches read from the block input.
\draw[residual] (input.north) -- (gdelta.south) -- ++(0,10pt)
  -| (qproj.south);
\draw[residual,opacity=0.25] (input.north) -- (gdelta.south) -- ++(0,10pt)
  -| (kproj.south);
\draw[residual] (input.north) -- (gdelta.south) -- ++(0,10pt)
  -| (vproj.south);
\draw[residual] (input.north) -- (gdelta.south) -- ++(0,10pt)
  -| (aproj.south);
\draw[residual] (input.north) -- (gdelta.south) -- ++(0,10pt)
  -| (gatesproj.south);

% Recurrent-output normalization, output gate, and projection.
\node[norm,anchor=south,yshift=10pt] at (kernel.north) (outnorm) {Norm};
\node[otimes,anchor=south,yshift=6pt] at (outnorm.north) (otimes) {};
\node[draw=black,very thick,fill=oproj_color!80,minimum width=78pt,
  minimum height=10pt,shape=trapezium,trapezium angle=45,
  rounded corners=3pt,anchor=south,yshift=6pt]
  at (otimes.north) (oproj) {Linear};
\draw[layerlink] (kernel.north) -- (outnorm.south);
\draw[normlink] (outnorm.north) -- (otimes.south);
\draw[normlink] (otimes.north) -- (oproj.south);

\coordinate (outgatex) at
  ($(gdelta.south west)!0.90!(gdelta.south east)$);
\node[stacked,trapezium,trapezium left angle=110,
  trapezium right angle=110,inner xsep=1pt,outer sep=0pt,
  minimum width=32pt,anchor=center]
  at (outgatex |- outnorm.center)
  (outgateproj) {Linear};
\node[swish] at (outgateproj.north |- otimes.center) (outgatesilu) {};
\draw[normlink] (outgateproj.north) -- (outgatesilu.south);
\draw[residual] (input.north) -- (gdelta.south)
  |- ([xshift=10pt,yshift=10pt]gdelta.south) -| (outgateproj.south);
\draw[normlink] (outgatesilu.west) -- (otimes.east);

\node[above=12pt] at (gdelta.north) (output) {Output};
\draw[layerlink] (oproj.north) -- (output.south);

\end{tikzpicture}
\end{document}


==> tikz/ddn_mechanism.tex <==
\documentclass[tikz,border=3pt]{standalone}

\usepackage{amsmath}
\usepackage{amssymb}
\providecommand{\vct}[1]{\boldsymbol{#1}}
\providecommand{\mat}[1]{\boldsymbol{#1}}
\usetikzlibrary{arrows.meta,calc,positioning}

\begin{document}

\definecolor{currentblue}{HTML}{5576C2}
\definecolor{selectorgreen}{HTML}{6AA84F}
\definecolor{targetorange}{HTML}{E67E22}
\definecolor{residualpurple}{HTML}{8E63B0}
\definecolor{stategray}{HTML}{B8B8B8}
\definecolor{panelgray}{HTML}{F7F7F8}

% Values shared by both panels. Each response component is computed as the
% dot product between one state row and the selector.
\pgfmathsetmacro{\respzero}{.10*0+.95*.80+.10*0+.90*.60+.10*0}
\pgfmathsetmacro{\respone}{.10*0+0*.80+.15*0+0*.60+.10*0}
\pgfmathsetmacro{\resptwo}{.10*0+.80*.80+.10*0+.75*.60+.10*0}
\pgfmathsetmacro{\respthree}{.10*0+0*.80+.10*0+0*.60+.10*0}
\pgfmathsetmacro{\respfour}{.10*0+0*.80+.10*0+0*.60+.10*0}
\pgfmathsetmacro{\respmax}{\respzero}

% Normalize only for visual intensity; relative row responses are preserved.
\pgfmathsetmacro{\curzero}{\respzero/\respmax}
\pgfmathsetmacro{\curone}{\respone/\respmax}
\pgfmathsetmacro{\curtwo}{\resptwo/\respmax}
\pgfmathsetmacro{\curthree}{\respthree/\respmax}
\pgfmathsetmacro{\curfour}{\respfour/\respmax}

% Target response and the resulting signed residual.
\pgfmathsetmacro{\tarzero}{0}
\pgfmathsetmacro{\tarone}{0}
\pgfmathsetmacro{\tartwo}{0}
\pgfmathsetmacro{\tarthree}{0}
\pgfmathsetmacro{\tarfour}{1}
\pgfmathsetmacro{\czero}{\tarzero-\curzero}
\pgfmathsetmacro{\cone}{\tarone-\curone}
\pgfmathsetmacro{\ctwo}{\tartwo-\curtwo}
\pgfmathsetmacro{\cthree}{\tarthree-\curthree}
\pgfmathsetmacro{\cfour}{\tarfour-\curfour}

% A schematic correction with effective strength 0.85 shades the updated state.
\pgfmathsetmacro{\newzero}{\curzero+.85*\czero}
\pgfmathsetmacro{\newone}{\curone+.85*\cone}
\pgfmathsetmacro{\newtwo}{\curtwo+.85*\ctwo}
\pgfmathsetmacro{\newthree}{\curthree+.85*\cthree}
\pgfmathsetmacro{\newfour}{\curfour+.85*\cfour}

\begin{tikzpicture}[
    font=\small,
    panel/.style={
        draw=black!45,
        rounded corners=3pt,
        line width=0.8pt,
        fill=panelgray,
        minimum width=7.80cm,
        minimum height=4.95cm
    },
    paneltitle/.style={font=\small\bfseries, text=black!88},
    label/.style={font=\scriptsize, text=black!72, align=center},
    tinylabel/.style={font=\tiny, text=black!65, align=center},
    toplabel/.style={
        font=\scriptsize,
        text=black!72,
        anchor=base,
        text height=1.6ex,
        text depth=0.3ex
    },
    mathlabel/.style={
        font=\scriptsize,
        anchor=base,
        text height=2.0ex,
        text depth=0.7ex
    },
    flow/.style={-{Stealth[length=4pt,width=5pt]}, line width=0.9pt},
    cell/.style={draw=white, line width=0.4pt}
]

% --------------------------------------------------------------------------
% Panel (a): value-conditioned address read.
% --------------------------------------------------------------------------
\node[panel] (panelA) at (3.90,2.55) {};
\node[paneltitle, anchor=north] at ([yshift=-0.20cm]panelA.north)
    {(a) Value-side read};

\coordinate (SA) at (1.00,1.40);
\foreach \r/\c/\val in {
    0/0/.10,0/1/.95,0/2/.10,0/3/.90,0/4/.10,
    1/0/.10,1/1/0,1/2/.15,1/3/0,1/4/.10,
    2/0/.10,2/1/.80,2/2/.10,2/3/.75,2/4/.10,
    3/0/.10,3/1/0,3/2/.10,3/3/0,3/4/.10,
    4/0/.10,4/1/0,4/2/.10,4/3/0,4/4/.10
} {
    \pgfmathtruncatemacro{\tone}{22+68*\val}
    \filldraw[cell, fill=currentblue!\tone]
        ($(SA)+({0.42*\c},{0.42*(4-\r)})$) rectangle ++(0.42,0.42);
}
\draw[black!60, line width=0.7pt] (SA) rectangle ++(2.10,2.10);
\draw[selectorgreen, line width=1.15pt, rounded corners=1pt]
    ($(SA)+(0.44,0.02)$) rectangle ++(0.38,2.06);
\draw[selectorgreen, line width=1.15pt, rounded corners=1pt]
    ($(SA)+(1.28,0.02)$) rectangle ++(0.38,2.06);
\node[font=\small] at ($(SA)+(1.05,2.42)$) {$\mat{S}_t$};
\node[label] at ($(SA)+(1.05,-0.28)$) {value features};
\foreach \r in {1,...,5} {
    \node[font=\tiny, text=black!55, anchor=east]
        at ($(SA)+(-0.10,{2.31-0.42*\r})$) {\r};
}

% Selector components follow the matrix column order from top to bottom.
\coordinate (EA) at (4.18,1.40);
\foreach \c/\val in {0/0,1/.80,2/0,3/.60,4/0} {
    \pgfmathtruncatemacro{\tone}{22+68*\val}
    \filldraw[cell, fill=selectorgreen!\tone]
        ($(EA)+(0,{0.42*(4-\c)})$) rectangle ++(0.42,0.42);
}
\draw[black!60, line width=0.7pt] (EA) rectangle ++(0.42,2.10);
\node[font=\small] at ($(EA)+(0.21,2.42)$) {$\vct{e}_t$};
\node[label] at ($(EA)+(0.21,-0.28)$) {selector};
\node[font=\large, text=black!72] at (3.70,2.48) {$\times$};

% Each shade is computed from the corresponding row-wise dot product.
\coordinate (RA) at (6.38,1.40);
\foreach \r/\val in {0/\curzero,1/\curone,2/\curtwo,3/\curthree,4/\curfour} {
    \pgfmathtruncatemacro{\tone}{22+68*\val}
    \filldraw[cell, fill=currentblue!\tone]
        ($(RA)+(0,{0.42*(4-\r)})$) rectangle ++(0.42,0.42);
}
\draw[black!60, line width=0.7pt] (RA) rectangle ++(0.42,2.10);
\node[font=\small] at ($(RA)+(0.21,2.42)$) {$\mat{S}_t\vct{e}_t$};
\node[label, text width=1.65cm] at ($(RA)+(0.21,-0.35)$)
    {addresses 1 and 3};
\draw[flow, draw=currentblue]
    ($(EA)+(0.62,1.05)$) -- node[below, font=\tiny, text=black!68]
    {} ($(RA)+(-0.20,1.05)$);

% --------------------------------------------------------------------------
% Panel (b): value-side address correction.
% --------------------------------------------------------------------------
\begin{scope}[xshift=-0.75cm]
\node[panel] (panelB) at (12.55,2.55) {};
\node[paneltitle, anchor=north] at ([yshift=-0.20cm]panelB.north)
    {(b) Value-side delta rule};

% Target response.
\coordinate (TB) at (8.83,3.42);
\foreach \i/\val in {0/\tarzero,1/\tarone,2/\tartwo,3/\tarthree,4/\tarfour} {
    \pgfmathtruncatemacro{\tone}{22+68*\val}
    \filldraw[cell, fill=targetorange!\tone]
        ($(TB)+(0.38*\i,0)$) rectangle ++(0.38,0.43);
}
\draw[black!55, line width=0.65pt] (TB) rectangle ++(1.90,0.43);
\node[toplabel] at ($(TB)+(0.95,0.67)$) {target: address 5};
\node[mathlabel, text=targetorange!85!black] at ($(TB)+(0.95,-0.33)$)
    {$(\vct{v}_t^\top \vct{e}_t)\vct{k}_t$};

% Current response uses exactly the values computed in panel (a).
\coordinate (RB) at (11.65,3.42);
\foreach \i/\val in {0/\curzero,1/\curone,2/\curtwo,3/\curthree,4/\curfour} {
    \pgfmathtruncatemacro{\tone}{22+68*\val}
    \filldraw[cell, fill=currentblue!\tone]
        ($(RB)+(0.38*\i,0)$) rectangle ++(0.38,0.43);
}
\draw[black!55, line width=0.65pt] (RB) rectangle ++(1.90,0.43);
\node[toplabel] at ($(RB)+(0.95,0.67)$) {read: addresses 1 and 3};
\node[mathlabel, text=currentblue!80!black] at ($(RB)+(0.95,-0.33)$)
    {$\mat{S}_t\vct{e}_t$};

% Signed residual: purple denotes positive entries and blue negative entries.
\coordinate (CB) at (14.47,3.42);
\foreach \i/\val in {0/\czero,1/\cone,2/\ctwo,3/\cthree,4/\cfour} {
    \pgfmathtruncatemacro{\tone}{20+70*abs(\val)}
    \pgfmathtruncatemacro{\signcode}{\val>0.001 ? 1 : (\val<-0.001 ? -1 : 0)}
    \ifnum\signcode=1
        \filldraw[cell, fill=residualpurple!\tone]
            ($(CB)+(0.38*\i,0)$) rectangle ++(0.38,0.43);
        \node[font=\tiny, text=white] at ($(CB)+(0.38*\i+0.19,0.215)$) {$+$};
    \else
        \ifnum\signcode=-1
            \filldraw[cell, fill=currentblue!\tone]
                ($(CB)+(0.38*\i,0)$) rectangle ++(0.38,0.43);
            \node[font=\tiny, text=white] at ($(CB)+(0.38*\i+0.19,0.215)$) {$-$};
        \else
            \filldraw[cell, fill=stategray!30]
                ($(CB)+(0.38*\i,0)$) rectangle ++(0.38,0.43);
        \fi
    \fi
}
\draw[black!55, line width=0.65pt] (CB) rectangle ++(1.90,0.43);
\node[toplabel] at ($(CB)+(0.95,0.67)$) {address residual};
\node[mathlabel, text=residualpurple!85!black] at ($(CB)+(0.95,-0.33)$)
    {$\vct{c}_t$};
\node[font=\large, text=black!60] at (11.20,3.64) {$-$};
\node[font=\large, text=black!60] at (14.02,3.64) {$=$};

% Before and after states. Green cells show the selected value features.
\coordinate (SB0) at (9.55,0.88);
\foreach \r/\val in {0/\curzero,1/\curone,2/\curtwo,3/\curthree,4/\curfour} {
    \pgfmathtruncatemacro{\tone}{22+60*\val}
    \foreach \c in {0,...,4} {
        \filldraw[cell, fill=currentblue!22]
            ($(SB0)+({0.34*\c},{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
    }
    \filldraw[cell, fill=currentblue!\tone]
        ($(SB0)+(0.34,{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
    \filldraw[cell, fill=currentblue!\tone]
        ($(SB0)+(1.02,{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
}
\draw[black!60, line width=0.7pt] (SB0) rectangle ++(1.70,1.70);
\draw[selectorgreen, line width=0.9pt, rounded corners=0.8pt]
    ($(SB0)+(0.36,0.02)$) rectangle ++(0.30,1.66);
\draw[selectorgreen, line width=0.9pt, rounded corners=0.8pt]
    ($(SB0)+(1.04,0.02)$) rectangle ++(0.30,1.66);
\node[font=\small] at ($(SB0)+(0.85,2.00)$) {$\mat{S}_t$};
\node[tinylabel] at ($(SB0)+(0.85,-0.28)$)
    {before: addresses 1 and 3};

\coordinate (SB1) at (13.88,0.88);
\foreach \r/\val in {0/\newzero,1/\newone,2/\newtwo,3/\newthree,4/\newfour} {
    \pgfmathtruncatemacro{\tone}{22+60*\val}
    \foreach \c in {0,...,4} {
        \filldraw[cell, fill=currentblue!22]
            ($(SB1)+({0.34*\c},{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
    }
    \filldraw[cell, fill=currentblue!\tone]
        ($(SB1)+(0.34,{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
    \filldraw[cell, fill=currentblue!\tone]
        ($(SB1)+(1.02,{0.34*(4-\r)})$) rectangle ++(0.34,0.34);
}
\draw[black!60, line width=0.7pt] (SB1) rectangle ++(1.70,1.70);
\draw[selectorgreen, line width=0.9pt, rounded corners=0.8pt]
    ($(SB1)+(0.36,0.02)$) rectangle ++(0.30,1.66);
\draw[selectorgreen, line width=0.9pt, rounded corners=0.8pt]
    ($(SB1)+(1.04,0.02)$) rectangle ++(0.30,1.66);
\node[font=\small] at ($(SB1)+(0.85,2.00)$) {$\mat{S}_t^{\prime}$};
\node[tinylabel] at ($(SB1)+(0.85,-0.28)$)
    {after: address 5};

\draw[flow, draw=residualpurple]
    ($(SB0)+(2.05,0.84)$) --
    ($(SB1)+(-0.37,0.84)$);
\end{scope}

\end{tikzpicture}
\end{document}

